SPARK: Sparse Parametric Antenna Representation using Kernels

Channel state information (CSI) acquisition and feedback overhead grows with the number of antennas, users, and reported subbands. This growth becomes a bottleneck for many antenna and reconfigurable intelligent surface (RIS) systems as arrays and user densities scale. Practical CSI feedback and beam management rely on codebooks, where beams are selected via indices rather than explicitly transmitting radiation patterns. Hardware-aware operation requires an explicit representation of the measured antenna/RIS response, yet high-fidelity measured patterns are high-dimensional and costly to handle. We present SPARK (Sparse Parametric Antenna Representation using Kernels), a training-free compression model that decomposes patterns into a smooth global base and sparse localized lobes. For 3D patterns, SPARK uses low-order spherical harmonics for global directivity and anisotropic Gaussian kernels for localized features. For RIS 1D azimuth cuts, it uses a Fourier-series base with 1D Gaussians. On patterns from the AERPAW testbed and a public RIS dataset, SPARK achieves up to 2.8$\times$ and 10.4$\times$ reductions in reconstruction MSE over baselines, respectively. Simulation shows that amortizing a compact pattern description and reporting sparse path descriptors can produce 12.65% mean uplink goodput gain under a fixed uplink budget. Overall, SPARK turns dense patterns into compact, parametric models for scalable, hardware-aware beam management.

==> concept_diagram.tex <==
\begin{tikzpicture}

% 1. Original Measured Pattern Node
\node[box_style,
    path picture={
        \foreach \r in {1,2} {\draw[gray!40, dashed] (path picture bounding box.center) circle (\r);}
        \draw[plot_style, shift={(path picture bounding box.center)}]
            plot[smooth cycle] coordinates { (90:2.7) (70:0.9) (50:1.1) (30:1.4) (0:1.5) (-30:1.4) (-50:1.1) (-70:0.9) (270:0.9) (250:1.1) (230:1.2) (210:1.7) (190:1.2) (170:1.1) (150:1.4) (130:1.1) (110:0.9) };
    }
] (original) {};
\node[label_style, below=0.1cm of original] {
    \small
    \textbf{Original Radiation Pattern} \\ (Complex and Dense)
};

% 2. Equals Sign
\node[right=0.5cm of original] (equals) {\Huge $=$};

% 3. Global Base Pattern Node
\node[box_style, right=0.5cm of equals,
    path picture={
        \foreach \r in {1,2} {\draw[gray!40, dashed] (path picture bounding box.center) circle (\r);}
        \draw[plot_style, shift={(path picture bounding box.center)}]
            plot[smooth cycle] coordinates { (90:0.9) (45:1.2) (0:1.5) (-45:1.2) (270:0.9) (225:1.2) (180:1.5) (135:1.2) };
    }
] (base) {};
\node[label_style, below=0.1cm of base] {
    \small
    \textbf{Global Base} \\ (Low-Order SH / Fourier)
};

% 4. Plus Sign
\node[right=0.5cm of base] (plus) {\Huge $+$};

% 5. Local Features Node (with Gaussian-like bumps)
\node[box_style, right=0.5cm of plus,
    path picture={
        \foreach \r in {1,2} {\draw[gray!40, dashed] (path picture bounding box.center) circle (\r);}
        \draw[plot_style, shift={(path picture bounding box.center)}]
            plot[smooth] coordinates { (60:0) (75:0.2) (90:1.5) (105:0.2) (120:0) }
            plot[smooth] coordinates { (180:0) (195:0.2) (210:0.8) (225:0.2) (240:0) }
            plot[smooth] coordinates { (300:0) (315:0.2) (330:0.6) (345:0.2) (360:0) };
    }
] (local) {};
\node[label_style, below=0.1cm of local] {
    \small
    \textbf{Local Features} \\ (Sparse Gaussians)
};

\end{tikzpicture}
